Annotation-efficient cancer detection with report-guided lesion annotation for deep learning-based prostate cancer detection in bpMRI

Deep learning-based diagnostic performance increases with more annotated data, but large-scale manual annotations are expensive and labour-intensive. Experts evaluate diagnostic images during clinical routine, and write their findings in reports. Leveraging unlabelled exams paired with clinical reports could overcome the manual labelling bottleneck. We hypothesise that detection models can be trained semi-supervised with automatic annotations generated using model predictions, guided by sparse information from clinical reports. To demonstrate efficacy, we train clinically significant prostate cancer (csPCa) segmentation models, where automatic annotations are guided by the number of clinically significant findings in the radiology reports. We included 7,756 prostate MRI examinations, of which 3,050 were manually annotated. We evaluated prostate cancer detection performance on 300 exams from an external centre with histopathology-confirmed ground truth. Semi-supervised training improved patient-based diagnostic area under the receiver operating characteristic curve from $87.2 \pm 0.8\%$ to $89.4 \pm 1.0\%$ ($P<10^{-4}$) and improved lesion-based sensitivity at one false positive per case from $76.4 \pm 3.8\%$ to $83.6 \pm 2.3\%$ ($P<10^{-4}$). Semi-supervised training was 14$\times$ more annotation-efficient for case-based performance and 6$\times$ more annotation-efficient for lesion-based performance. This improved performance demonstrates the feasibility of our training procedure. Source code is publicly available at github.com/DIAGNijmegen/Report-Guided-Annotation. Best csPCa detection algorithm is available at grand-challenge.org/algorithms/bpmri-cspca-detection-report-guided-annotations/.

==> figures/report_text/sample-1.tex <==
% derived from 11778_110419494405181992779390854464528416085
\color{C0}Index lesion mark1\color{black}: peripheral zone right apex. \\
\color{C1}T2W\color{black}/\color{C2}DWI\color{black}/\color{C3}DCE\color{black}\ score: \color{C1}4\color{black}/\color{C2}4\color{black}/\color{C3}+\color{black}. Minimal ADC value: 821 (normally at least 950). 
Risk category: intermediate/high-grade cancer (\color{C4}PI-RADS v2 category: 4\color{black}).\\

% $\underrightarrow{\text{Finding extraction}}$ PI-RADS=5,
% $\hookrightarrow$
$\xrightarrow[\text{extraction}]{\text{Score}}$ %
% \color{C4}PI-RADS $=4$\color{black}, \color{C1}T2W $=4$\color{black}, \color{C2}DWI $=4$\color{black}, \color{C3}DCE $=+$\color{black}
\color{C4}PI-RADS: $4$\color{black}, \color{C1}T2W: $4$\color{black}, \color{C2}DWI: $4$\color{black}, \color{C3}DCE: $+$\color{black}

==> figures/report_text/sample-2.tex <==
% derived from 10124_169946922210236518429538002620789969484
% \color{C0}Finding nr. 1+2\color{black}: from anterior transition zone to anterior mid to base prostate left to right. 
% \color{C1}Score T2W: 4\color{black},\ \color{C3}Score DCE: +\color{black},\  \color{C2}Score DWI: 4\color{black},\ minimal ADC value 523\\
% Lesions best fits significant prostate cancer (\color{C4}PIRADS 4\color{black}).


% derived from 10755_15172900900226457654299869022247973654_report
\color{C0}Finding nr. 1\color{black}: peripheral zone right posterior mid-base prostate. \color{C1}Score T2W: 5\color{black},\ \color{C3}Score DCE: +\color{black},\  \color{C2}Score DWI: 5\color{black},\ minimal ADC value 665. Lesion best fits significant prostate cancer (\color{C4}PIRADS 5\color{black}). \\

$\xrightarrow[\text{extraction}]{\text{Score}}$ \color{C4}PI-RADS: $5$\color{black}, \color{C1}T2W: $5$\color{black}, \color{C2}DWI: $5$\color{black}, \color{C3}DCE: $+$\color{black}

==> supplementary-materials/2a-parse-report.tex <==
\section{Extraction of Report Findings}
First, we tried to split the radiology reports in sections for individual findings, by searching for text that matches the following structure:
% make verbatim spacing less and change back to 'optional number indicator'?
\begin{verbatim}
[Finding] (number indicator) [number]
\end{verbatim}
Where `Finding' matches the Dutch translations \textit{`afwijking'}, \textit{`laesie'}, \textit{`markering'} or \textit{`regio'}. 
% Where \verb!Finding! matches the Dutch translations \verb!Afwijking!, \verb!Laesie!, \verb!Markering! or \verb!Regio!. 
The optional number indicators are \textit{`nr.'}, \textit{`mark'} and \textit{`nummer'}. The number at the end matches one or multiple numbers (e.g., \textit{`1'} or \textit{`2+3'}). 


% For reference, the pattern to split reports in sections is:
% (Afwijking|Index laesie|Markering|Regio|Laesie) *(nr\.?)? *(mark)? *((in)? nummer)? *(\d+)\+?(\d+)?\+?(\d+)?\+?(\d+)?

% Secondly, if the report was split in sections successfully, we extract the PI-RADS scores. To extract the PI-RADS score we search for text that matches: 
Secondly, we extracted the PI-RADS scores by searching for text that matches the following structure: 
% make verbatim spacing less and change back to 'optional separators'?
\begin{verbatim}
[PI-RADS] (separators) [number 1-5]
\end{verbatim}
Where the optional separators include \textit{`v2 category'} and `\verb!:!'. The dash between \textit{`PI'} and \textit{`RADS'} is optional. The T2W, DWI and DCE scores, which define the PI-RADS score, are extracted analogous to the PI-RADS score, while also allowing joint extraction: %. When the scores are reported jointly, they are automatically matched to the respective with an important addition. The T2W, DWI and DCE scores are often reported jointly like:
\begin{verbatim}
T2W/DWI/DCE score: [1-5]/[1-5]/[-+]
\end{verbatim}
In this instance, the first number is matched with the T2W score, the second with DWI and the \verb!+! or \verb!-! with DCE. 

In case the report could not be split in sections per lesion, we applied strict pattern matching on the full report. During strict pattern matching we only extract T2W, DWI and DCE scores jointly, to ensure the scores are from the same lesion. The resulting PI-RADS scores were extracted from the full report and matched to the individual scores. 

==> supplementary-materials/2b-detection-architecture.tex <==
\section{Detection Model Architecture}
\label{sec:detection_model_architectures}
For our prostate cancer segmentation task, \namennUNet\ [1] configured itself to use a 3D \nameUNet\ with five down-sampling steps, as shown in \Cref{fig:detector_networks}. This figure also shows the specific choice of 2D/3D convolutional blocks, max-pooling layers and transposed convolutions. % is best conveyed based on the figure.  
No cascade of \nameUNets\ or 2D \nameUNet\ was triggered for our dataset. 

% Specifically, the anisotropic \nameUNet\ has two down-sampling steps where the pooling and convolutions happen in 2D, followed by two down-sampling steps where both pooling and convolutions happen in 3D, and finally one down-sampling step with pooling in 2D and convolutions in 3D. Each convolutional block contains two convolutional layers with kernel size $1\times 3\times 3$ in 2D and kernel size $3\times 3\times 3$ in 3D. 
% No cascade of \nameUNets\ or 2D \nameUNet\ was triggered for our dataset. 

The implementation of the \nameUNetagpp\ architecture is the same as in [2], with the exception of \nameLeakyReLU\ [3] activation \added{functions}\ throughout the decoder and decreased $L_2$ kernel regularisation of $10^{-4}$. See [2] for implementation details. 

~
~
\makeatletter
\newcommand*{\wackyenum}[1]{%
  \expandafter\@wackyenum\csname c@#1\endcsname%
}

\newcommand*{\@wackyenum}[1]{%
  $\ifcase#1\or[1]\or[2]\or[3]\or42%
    \else\@ctrerr\fi$%
}
\AddEnumerateCounter{\wackyenum}{\@wackyenum}{53.13}
\makeatother

\begin{enumerate}[label=\wackyenum*]
\item F. Isensee, P. F. Jaeger, S. A. Kohl, J. Petersen, and K. H. Maier-Hein, ``nnU-Net: a self-configuring method for deep learning-based biomedical image segmentation,'' Nature Methods, vol. 18, no. 2, pp. 203--211, 2021. 
\item A. Saha, M. Hosseinzadeh, and H. Huisman, ``{End-to-end Prostate Cancer Detection in bpMRI via 3D CNNs: Effects of Attention Mechanisms, Clinical Priori and Decoupled False Positive Reduction}'', \textit{Medical Image Analysis}, p. 102 155, 2021, ISSN: 1361-8415.
\item A. L. Maas, A. Y. Hannun, and A. Y. Ng, ``Rectifier Nonlinearities Improve Neural Network Acoustic Models'', in \textit{Proc. icml, Citeseer}, vol. 30, 2013, p. 3.
\end{enumerate}
